Sensitivity analysis for sets : application to pollutant concentration maps

In the context of air quality control, our objective is to quantify the impact of uncertain inputs such as meteorological conditions and traffic parameters on pollutant dispersion maps. It is worth noting that the majority of sensitivity analysis methods are designed to deal with scalar or vector outputs and are ill suited to a map-valued output space. To address this, we propose two classes of methods. The first technique focuses on pointwise indices. Sobol indices are calculated for each position on the map to obtain Sobol index maps. Additionally, aggregated Sobol indices are calculated. Another approach treats the maps as sets and proposes a sensitivity analysis of a set-valued output with three different types of sensitivity indices. The first ones are inspired by Sobol indices but are adapted to sets based on the theory of random sets. The second ones adapt universal indices defined for a general metric output space. The last set indices use kernel-based sensitivity indices adapted to sets. The proposed methodologies are implemented to carry out an uncertainty analysis for time-averaged concentration maps of pollutants in an urban environment in the Greater Paris area. This entails taking into account uncertain meteorological aspects, such as incoming wind speed and direction, and uncertain traffic factors, such as injected traffic volume, percentage of diesel vehicles, and speed limits on the road network.

==> figures/comp100.tex <==
% Created by tikzDevice version 0.12.4 on 2023-11-27 16:09:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 29.02, 18.22) rectangle (327.65,247.44);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 29.02, 18.22) rectangle (327.65,247.44);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.02, 51.14) --
	(327.65, 51.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.02,110.34) --
	(327.65,110.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.02,169.54) --
	(327.65,169.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.02,228.74) --
	(327.65,228.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.02, 21.54) --
	(327.65, 21.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.02, 80.74) --
	(327.65, 80.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.02,139.94) --
	(327.65,139.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.02,199.14) --
	(327.65,199.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.48, 18.22) --
	( 63.48,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.91, 18.22) --
	(120.91,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.34, 18.22) --
	(178.34,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.77, 18.22) --
	(235.77,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.20, 18.22) --
	(293.20,247.44);
\definecolor{fillColor}{RGB}{0,0,4}

\path[fill=fillColor] ( 48.06,211.84) --
	( 53.06,211.84) --
	( 53.06,216.84) --
	( 48.06,216.84) --
	cycle;

\path[fill=fillColor] (105.49, 86.06) --
	(110.49, 86.06) --
	(110.49, 91.06) --
	(105.49, 91.06) --
	cycle;

\path[fill=fillColor] (162.92, 78.34) --
	(167.91, 78.34) --
	(167.91, 83.33) --
	(162.92, 83.33) --
	cycle;

\path[fill=fillColor] (220.35,143.00) --
	(225.34,143.00) --
	(225.34,148.00) --
	(220.35,148.00) --
	cycle;

\path[fill=fillColor] (277.78, 86.61) --
	(282.77, 86.61) --
	(282.77, 91.61) --
	(277.78, 91.61) --
	cycle;
\definecolor{fillColor}{RGB}{114,31,129}

\path[fill=fillColor] ( 59.17,135.99) circle (  2.50);

\path[fill=fillColor] (116.60, 59.98) circle (  2.50);

\path[fill=fillColor] (174.03, 80.73) circle (  2.50);

\path[fill=fillColor] (231.46,144.13) circle (  2.50);

\path[fill=fillColor] (288.89, 85.51) circle (  2.50);
\definecolor{fillColor}{RGB}{241,96,93}

\path[fill=fillColor] ( 67.79,170.55) --
	( 71.15,164.73) --
	( 64.42,164.73) --
	cycle;

\path[fill=fillColor] (125.22, 92.70) --
	(128.58, 86.87) --
	(121.85, 86.87) --
	cycle;

\path[fill=fillColor] (182.64, 81.83) --
	(186.01, 76.00) --
	(179.28, 76.00) --
	cycle;

\path[fill=fillColor] (240.07,172.87) --
	(243.44,167.04) --
	(236.71,167.04) --
	cycle;

\path[fill=fillColor] (297.50, 91.72) --
	(300.87, 85.89) --
	(294.14, 85.89) --
	cycle;
\definecolor{fillColor}{RGB}{154,205,50}

\path[fill=fillColor] ( 73.90,151.44) --
	( 76.40,153.94) --
	( 78.90,151.44) --
	( 76.40,148.94) --
	cycle;

\path[fill=fillColor] (131.33,105.43) --
	(133.83,107.93) --
	(136.33,105.43) --
	(133.83,102.94) --
	cycle;

\path[fill=fillColor] (188.76, 92.87) --
	(191.26, 95.37) --
	(193.76, 92.87) --
	(191.26, 90.37) --
	cycle;

\path[fill=fillColor] (246.19,171.51) --
	(248.69,174.01) --
	(251.19,171.51) --
	(248.69,169.01) --
	cycle;

\path[fill=fillColor] (303.62, 96.26) --
	(306.12, 98.76) --
	(308.61, 96.26) --
	(306.12, 93.76) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.10,235.70) --
	( 57.02,235.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.56,235.70) --
	( 50.56,192.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.10,192.25) --
	( 57.02,192.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.53,123.58) --
	(114.45,123.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.99,123.58) --
	(107.99, 56.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.53, 56.49) --
	(114.45, 56.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.96, 83.02) --
	(171.88, 83.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.42, 83.02) --
	(165.42, 78.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.96, 78.58) --
	(171.88, 78.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.38,214.96) --
	(229.31,214.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.84,214.96) --
	(222.84, 68.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.38, 68.48) --
	(229.31, 68.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81,107.11) --
	(286.73,107.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.27,107.11) --
	(280.27, 74.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81, 74.32) --
	(286.73, 74.32);
\definecolor{drawColor}{RGB}{114,31,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.71,197.24) --
	( 65.63,197.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.17,197.24) --
	( 59.17,105.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.71,105.36) --
	( 65.63,105.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.14,138.35) --
	(123.06,138.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.60,138.35) --
	(116.60, 30.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.14, 30.41) --
	(123.06, 30.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.57,151.72) --
	(180.49,151.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.03,151.72) --
	(174.03, 52.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.57, 52.97) --
	(180.49, 52.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.00,214.47) --
	(237.92,214.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.46,214.47) --
	(231.46,110.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.00,110.77) --
	(237.92,110.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.43,155.49) --
	(295.35,155.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.89,155.49) --
	(288.89, 59.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.43, 59.49) --
	(295.35, 59.49);
\definecolor{drawColor}{RGB}{241,96,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.33,190.03) --
	( 74.25,190.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.79,190.03) --
	( 67.79,142.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.33,142.58) --
	( 74.25,142.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.76,121.08) --
	(131.68,121.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.22,121.08) --
	(125.22, 55.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.76, 55.92) --
	(131.68, 55.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.18,108.48) --
	(189.11,108.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.64,108.48) --
	(182.64, 37.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.18, 37.15) --
	(189.11, 37.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.61,198.13) --
	(246.53,198.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.07,198.13) --
	(240.07,139.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.61,139.24) --
	(246.53,139.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.04,128.61) --
	(303.96,128.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.50,128.61) --
	(297.50, 59.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.04, 59.62) --
	(303.96, 59.62);
\definecolor{drawColor}{RGB}{154,205,50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.94,174.97) --
	( 82.86,174.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.40,174.97) --
	( 76.40,143.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.94,143.51) --
	( 82.86,143.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.37,113.75) --
	(140.29,113.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.83,113.75) --
	(133.83, 92.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.37, 92.49) --
	(140.29, 92.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.80, 93.36) --
	(197.72, 93.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.26, 93.36) --
	(191.26, 81.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.80, 81.10) --
	(197.72, 81.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.23,206.01) --
	(255.15,206.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.69,206.01) --
	(248.69,159.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.23,159.44) --
	(255.15,159.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.66, 98.43) --
	(312.58, 98.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.12, 98.43) --
	(306.12, 84.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.66, 84.69) --
	(312.58, 84.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.07, 18.51) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.07, 77.71) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.07,136.91) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.07,196.11) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.27, 21.54) --
	( 29.02, 21.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.27, 80.74) --
	( 29.02, 80.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.27,139.94) --
	( 29.02,139.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.27,199.14) --
	( 29.02,199.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.48, 15.47) --
	( 63.48, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.91, 15.47) --
	(120.91, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.34, 15.47) --
	(178.34, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.77, 15.47) --
	(235.77, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.20, 15.47) --
	(293.20, 18.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.48,  7.21) {$\theta$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.91,  7.21) {$U_{\infty}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.34,  7.21) {$q$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.77,  7.21) {$\beta$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.20,  7.21) {$\nu_{max}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (338.65, 95.68) rectangle (391.98,169.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (344.15,144.54) rectangle (358.61,158.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{0,0,4}

\path[fill=fillColor] (348.88,149.27) --
	(353.88,149.27) --
	(353.88,154.26) --
	(348.88,154.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.60,151.76) -- (357.16,151.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (344.15,130.08) rectangle (358.61,144.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{114,31,129}

\path[fill=fillColor] (351.38,137.31) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{114,31,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.60,137.31) -- (357.16,137.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (344.15,115.63) rectangle (358.61,130.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{241,96,93}

\path[fill=fillColor] (351.38,126.74) --
	(354.74,120.91) --
	(348.02,120.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{241,96,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.60,122.86) -- (357.16,122.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (344.15,101.18) rectangle (358.61,115.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{154,205,50}

\path[fill=fillColor] (348.88,108.40) --
	(351.38,110.90) --
	(353.88,108.40) --
	(351.38,105.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{154,205,50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.60,108.40) -- (357.16,108.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.11,148.73) {$S^{gen}_i$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.11,134.28) {$S_i^V$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.11,119.83) {$S^{Univ}_i$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.11,105.37) {$S^{H_{set}}_i$};
\end{scope}
\end{tikzpicture}


==> figures/comp1000.tex <==
% Created by tikzDevice version 0.12.4 on 2023-11-27 16:10:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 29.02, 18.22) rectangle (327.65,247.44);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 29.02, 18.22) rectangle (327.65,247.44);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.02, 51.14) --
	(327.65, 51.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.02,110.34) --
	(327.65,110.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.02,169.54) --
	(327.65,169.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.02,228.74) --
	(327.65,228.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.02, 21.54) --
	(327.65, 21.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.02, 80.74) --
	(327.65, 80.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.02,139.94) --
	(327.65,139.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.02,199.14) --
	(327.65,199.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.48, 18.22) --
	( 63.48,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.91, 18.22) --
	(120.91,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.34, 18.22) --
	(178.34,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.77, 18.22) --
	(235.77,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.20, 18.22) --
	(293.20,247.44);
\definecolor{fillColor}{RGB}{0,0,4}

\path[fill=fillColor] ( 48.06,208.54) --
	( 53.06,208.54) --
	( 53.06,213.54) --
	( 48.06,213.54) --
	cycle;

\path[fill=fillColor] (105.49, 89.90) --
	(110.49, 89.90) --
	(110.49, 94.89) --
	(105.49, 94.89) --
	cycle;

\path[fill=fillColor] (162.92, 78.42) --
	(167.91, 78.42) --
	(167.91, 83.41) --
	(162.92, 83.41) --
	cycle;

\path[fill=fillColor] (220.35,153.88) --
	(225.34,153.88) --
	(225.34,158.87) --
	(220.35,158.87) --
	cycle;

\path[fill=fillColor] (277.78, 83.24) --
	(282.77, 83.24) --
	(282.77, 88.23) --
	(277.78, 88.23) --
	cycle;
\definecolor{fillColor}{RGB}{114,31,129}

\path[fill=fillColor] ( 59.17,145.27) circle (  2.50);

\path[fill=fillColor] (116.60, 83.15) circle (  2.50);

\path[fill=fillColor] (174.03, 81.29) circle (  2.50);

\path[fill=fillColor] (231.46,145.92) circle (  2.50);

\path[fill=fillColor] (288.89, 84.72) circle (  2.50);
\definecolor{fillColor}{RGB}{241,96,93}

\path[fill=fillColor] ( 67.79,149.03) --
	( 71.15,143.20) --
	( 64.42,143.20) --
	cycle;

\path[fill=fillColor] (125.22, 99.57) --
	(128.58, 93.74) --
	(121.85, 93.74) --
	cycle;

\path[fill=fillColor] (182.64, 83.23) --
	(186.01, 77.40) --
	(179.28, 77.40) --
	cycle;

\path[fill=fillColor] (240.07,165.88) --
	(243.44,160.05) --
	(236.71,160.05) --
	cycle;

\path[fill=fillColor] (297.50, 80.36) --
	(300.87, 74.53) --
	(294.14, 74.53) --
	cycle;
\definecolor{fillColor}{RGB}{154,205,50}

\path[fill=fillColor] ( 73.90,185.89) --
	( 76.40,188.39) --
	( 78.90,185.89) --
	( 76.40,183.39) --
	cycle;

\path[fill=fillColor] (131.33, 96.80) --
	(133.83, 99.30) --
	(136.33, 96.80) --
	(133.83, 94.31) --
	cycle;

\path[fill=fillColor] (188.76, 81.64) --
	(191.26, 84.14) --
	(193.76, 81.64) --
	(191.26, 79.14) --
	cycle;

\path[fill=fillColor] (246.19,180.80) --
	(248.69,183.30) --
	(251.19,180.80) --
	(248.69,178.30) --
	cycle;

\path[fill=fillColor] (303.62, 88.49) --
	(306.12, 90.99) --
	(308.61, 88.49) --
	(306.12, 85.99) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.10,219.76) --
	( 57.02,219.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.56,219.76) --
	( 50.56,202.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.10,202.49) --
	( 57.02,202.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.53,102.72) --
	(114.45,102.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.99,102.72) --
	(107.99, 79.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.53, 79.28) --
	(114.45, 79.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.96, 81.78) --
	(171.88, 81.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.42, 81.78) --
	(165.42, 80.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.96, 80.30) --
	(171.88, 80.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.38,181.10) --
	(229.31,181.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.84,181.10) --
	(222.84,126.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.38,126.92) --
	(229.31,126.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81, 91.47) --
	(286.73, 91.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.27, 91.47) --
	(280.27, 79.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.81, 79.75) --
	(286.73, 79.75);
\definecolor{drawColor}{RGB}{114,31,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.71,180.78) --
	( 65.63,180.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.17,180.78) --
	( 59.17,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.71,120.05) --
	( 65.63,120.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.14,104.41) --
	(123.06,104.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.60,104.41) --
	(116.60, 76.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.14, 76.94) --
	(123.06, 76.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.57, 96.58) --
	(180.49, 96.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.03, 96.58) --
	(174.03, 80.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.57, 80.14) --
	(180.49, 80.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.00,179.37) --
	(237.92,179.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.46,179.37) --
	(231.46,122.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.00,122.92) --
	(237.92,122.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.43,102.87) --
	(295.35,102.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.89,102.87) --
	(288.89, 80.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.43, 80.08) --
	(295.35, 80.08);
\definecolor{drawColor}{RGB}{241,96,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.33,154.19) --
	( 74.25,154.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.79,154.19) --
	( 67.79,133.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.33,133.40) --
	( 74.25,133.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.76,108.49) --
	(131.68,108.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.22,108.49) --
	(125.22, 84.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.76, 84.14) --
	(131.68, 84.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.18, 89.45) --
	(189.11, 89.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.64, 89.45) --
	(182.64, 69.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.18, 69.78) --
	(189.11, 69.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.61,172.80) --
	(246.53,172.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.07,172.80) --
	(240.07,152.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.61,152.59) --
	(246.53,152.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.04, 87.07) --
	(303.96, 87.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.50, 87.07) --
	(297.50, 64.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.04, 64.04) --
	(303.96, 64.04);
\definecolor{drawColor}{RGB}{154,205,50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.94,198.62) --
	( 82.86,198.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.40,198.62) --
	( 76.40,177.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.94,177.24) --
	( 82.86,177.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.37,101.04) --
	(140.29,101.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.83,101.04) --
	(133.83, 90.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.37, 90.92) --
	(140.29, 90.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.80, 81.13) --
	(197.72, 81.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.26, 81.13) --
	(191.26, 79.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.80, 79.85) --
	(197.72, 79.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.23,193.71) --
	(255.15,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.69,193.71) --
	(248.69,172.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.23,172.18) --
	(255.15,172.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.66, 90.27) --
	(312.58, 90.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.12, 90.27) --
	(306.12, 85.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.66, 85.17) --
	(312.58, 85.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.07, 18.51) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.07, 77.71) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.07,136.91) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.07,196.11) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.27, 21.54) --
	( 29.02, 21.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.27, 80.74) --
	( 29.02, 80.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.27,139.94) --
	( 29.02,139.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.27,199.14) --
	( 29.02,199.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.48, 15.47) --
	( 63.48, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.91, 15.47) --
	(120.91, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.34, 15.47) --
	(178.34, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.77, 15.47) --
	(235.77, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.20, 15.47) --
	(293.20, 18.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.48,  7.21) {$\theta$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.91,  7.21) {$U_{\infty}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.34,  7.21) {$q$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.77,  7.21) {$\beta$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.20,  7.21) {$\nu_{max}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (338.65, 95.68) rectangle (391.98,169.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (344.15,144.54) rectangle (358.61,158.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{0,0,4}

\path[fill=fillColor] (348.88,149.27) --
	(353.88,149.27) --
	(353.88,154.26) --
	(348.88,154.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.60,151.76) -- (357.16,151.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (344.15,130.08) rectangle (358.61,144.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{114,31,129}

\path[fill=fillColor] (351.38,137.31) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{114,31,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.60,137.31) -- (357.16,137.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (344.15,115.63) rectangle (358.61,130.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{241,96,93}

\path[fill=fillColor] (351.38,126.74) --
	(354.74,120.91) --
	(348.02,120.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{241,96,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.60,122.86) -- (357.16,122.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (344.15,101.18) rectangle (358.61,115.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{154,205,50}

\path[fill=fillColor] (348.88,108.40) --
	(351.38,110.90) --
	(353.88,108.40) --
	(351.38,105.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{154,205,50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.60,108.40) -- (357.16,108.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.11,148.73) {$S^{gen}_i$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.11,134.28) {$S_i^V$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.11,119.83) {$S^{Univ}_i$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.11,105.37) {$S^{H_{set}}_i$};
\end{scope}
\end{tikzpicture}


==> figures/hsic1000.tex <==
% Created by tikzDevice version 0.12.4 on 2023-10-31 10:50:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 50.63, 18.22) rectangle (334.05,247.44);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 50.63, 18.22) rectangle (334.05,247.44);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.63, 51.07) --
	(334.05, 51.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.63, 92.37) --
	(334.05, 92.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.63,133.67) --
	(334.05,133.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.63,174.97) --
	(334.05,174.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.63,216.27) --
	(334.05,216.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.63, 30.42) --
	(334.05, 30.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.63, 71.72) --
	(334.05, 71.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.63,113.02) --
	(334.05,113.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.63,154.32) --
	(334.05,154.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.63,195.62) --
	(334.05,195.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.63,236.92) --
	(334.05,236.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.34, 18.22) --
	( 83.34,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.84, 18.22) --
	(137.84,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.34, 18.22) --
	(192.34,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.85, 18.22) --
	(246.85,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.35, 18.22) --
	(301.35,247.44);
\definecolor{fillColor}{RGB}{0,0,4}

\path[fill=fillColor] ( 67.76,211.32) --
	( 72.75,211.32) --
	( 72.75,216.31) --
	( 67.76,216.31) --
	cycle;

\path[fill=fillColor] (122.26, 55.94) --
	(127.26, 55.94) --
	(127.26, 60.94) --
	(122.26, 60.94) --
	cycle;

\path[fill=fillColor] (176.77, 29.50) --
	(181.76, 29.50) --
	(181.76, 34.49) --
	(176.77, 34.49) --
	cycle;

\path[fill=fillColor] (231.27,202.44) --
	(236.26,202.44) --
	(236.26,207.43) --
	(231.27,207.43) --
	cycle;

\path[fill=fillColor] (285.77, 41.44) --
	(290.77, 41.44) --
	(290.77, 46.43) --
	(285.77, 46.43) --
	cycle;
\definecolor{fillColor}{RGB}{81,18,124}

\path[fill=fillColor] ( 76.80,206.60) circle (  2.50);

\path[fill=fillColor] (131.30, 55.53) circle (  2.50);

\path[fill=fillColor] (185.80, 31.69) circle (  2.50);

\path[fill=fillColor] (240.31,193.84) circle (  2.50);

\path[fill=fillColor] (294.81, 41.91) circle (  2.50);
\definecolor{fillColor}{RGB}{182,54,121}

\path[fill=fillColor] ( 83.34,213.97) --
	( 86.70,208.15) --
	( 79.97,208.15) --
	cycle;

\path[fill=fillColor] (137.84, 57.78) --
	(141.20, 51.96) --
	(134.48, 51.96) --
	cycle;

\path[fill=fillColor] (192.34, 36.33) --
	(195.71, 30.51) --
	(188.98, 30.51) --
	cycle;

\path[fill=fillColor] (246.85,184.18) --
	(250.21,178.36) --
	(243.48,178.36) --
	cycle;

\path[fill=fillColor] (301.35, 45.98) --
	(304.71, 40.15) --
	(297.99, 40.15) --
	cycle;
\definecolor{fillColor}{RGB}{251,136,97}

\path[fill=fillColor] ( 87.38,209.94) --
	( 89.88,212.44) --
	( 92.37,209.94) --
	( 89.88,207.45) --
	cycle;

\path[fill=fillColor] (141.88, 54.61) --
	(144.38, 57.11) --
	(146.88, 54.61) --
	(144.38, 52.11) --
	cycle;

\path[fill=fillColor] (196.39, 31.90) --
	(198.88, 34.40) --
	(201.38, 31.90) --
	(198.88, 29.40) --
	cycle;

\path[fill=fillColor] (250.89,187.83) --
	(253.39,190.33) --
	(255.89,187.83) --
	(253.39,185.33) --
	cycle;

\path[fill=fillColor] (305.39, 41.82) --
	(307.89, 44.31) --
	(310.39, 41.82) --
	(307.89, 39.32) --
	cycle;
\definecolor{drawColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.42,208.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.92, 54.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.42, 31.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.93,189.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.43, 41.81) circle (  2.50);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.35,232.16) --
	( 75.16,232.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.26,232.16) --
	( 70.26,203.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.35,203.03) --
	( 75.16,203.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.85, 66.11) --
	(129.66, 66.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.76, 66.11) --
	(124.76, 46.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.85, 46.09) --
	(129.66, 46.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.36, 31.08) --
	(184.17, 31.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.26, 31.08) --
	(179.26, 29.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.36, 29.09) --
	(184.17, 29.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.86,221.50) --
	(238.67,221.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.77,221.50) --
	(233.77,194.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.86,194.20) --
	(238.67,194.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.36, 47.79) --
	(293.18, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.27, 47.79) --
	(288.27, 36.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.36, 36.35) --
	(293.18, 36.35);
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.89,223.31) --
	( 81.70,223.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.80,223.31) --
	( 76.80,202.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.89,202.68) --
	( 81.70,202.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.39, 60.48) --
	(136.21, 60.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.30, 60.48) --
	(131.30, 47.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.39, 47.38) --
	(136.21, 47.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.90, 30.96) --
	(190.71, 30.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.80, 30.96) --
	(185.80, 29.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.90, 29.22) --
	(190.71, 29.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.40,213.37) --
	(245.21,213.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.31,213.37) --
	(240.31,189.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.40,189.66) --
	(245.21,189.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.90, 44.49) --
	(299.72, 44.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.81, 44.49) --
	(294.81, 35.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.90, 35.87) --
	(299.72, 35.87);
\definecolor{drawColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.43,234.38) --
	( 88.24,234.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.34,234.38) --
	( 83.34,211.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.43,211.44) --
	( 88.24,211.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.93, 58.72) --
	(142.75, 58.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.84, 58.72) --
	(137.84, 47.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.93, 47.66) --
	(142.75, 47.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.44, 31.14) --
	(197.25, 31.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.34, 31.14) --
	(192.34, 28.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.44, 28.90) --
	(197.25, 28.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.94,201.53) --
	(251.75,201.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.85,201.53) --
	(246.85,179.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.94,179.21) --
	(251.75,179.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.45, 44.08) --
	(306.26, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.35, 44.08) --
	(301.35, 36.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.45, 36.24) --
	(306.26, 36.24);
\definecolor{drawColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.97,237.03) --
	( 94.78,237.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.88,237.03) --
	( 89.88,206.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.97,206.47) --
	( 94.78,206.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.48, 59.52) --
	(149.29, 59.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.38, 59.52) --
	(144.38, 46.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.48, 46.52) --
	(149.29, 46.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.98, 30.94) --
	(203.79, 30.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.88, 30.94) --
	(198.88, 28.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.98, 28.64) --
	(203.79, 28.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.48,208.62) --
	(258.29,208.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.39,208.62) --
	(253.39,180.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.48,180.48) --
	(258.29,180.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.99, 43.82) --
	(312.80, 43.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.89, 43.82) --
	(307.89, 37.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.99, 37.46) --
	(312.80, 37.46);
\definecolor{drawColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.51,229.11) --
	(101.32,229.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.42,229.11) --
	( 96.42,203.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.51,203.60) --
	(101.32,203.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.02, 59.69) --
	(155.83, 59.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.92, 59.69) --
	(150.92, 47.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.02, 47.71) --
	(155.83, 47.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.52, 31.00) --
	(210.33, 31.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.42, 31.00) --
	(205.42, 28.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.52, 28.85) --
	(210.33, 28.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.02,210.01) --
	(264.83,210.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.93,210.01) --
	(259.93,184.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.02,184.93) --
	(264.83,184.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.53, 44.67) --
	(319.34, 44.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.43, 44.67) --
	(314.43, 35.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.53, 35.88) --
	(319.34, 35.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.68, 27.39) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.68, 68.69) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.68,109.99) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.68,151.29) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.68,192.59) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.68,233.89) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.88, 30.42) --
	( 50.63, 30.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.88, 71.72) --
	( 50.63, 71.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.88,113.02) --
	( 50.63,113.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.88,154.32) --
	( 50.63,154.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.88,195.62) --
	( 50.63,195.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.88,236.92) --
	( 50.63,236.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.34, 15.47) --
	( 83.34, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.84, 15.47) --
	(137.84, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.34, 15.47) --
	(192.34, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.85, 15.47) --
	(246.85, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.35, 15.47) --
	(301.35, 18.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.34,  7.21) {$\theta$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.84,  7.21) {$U_{\infty}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.34,  7.21) {$q$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.85,  7.21) {$\beta$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (301.35,  7.21) {$\nu_{max}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.60,129.05) {$S^{H_{set}}_i$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.05, 88.45) rectangle (391.98,177.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.55,151.76) rectangle (365.01,166.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{0,0,4}

\path[fill=fillColor] (355.28,156.49) --
	(360.28,156.49) --
	(360.28,161.49) --
	(355.28,161.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.00,158.99) -- (363.56,158.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.55,137.31) rectangle (365.01,151.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{81,18,124}

\path[fill=fillColor] (357.78,144.54) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.00,144.54) -- (363.56,144.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.55,122.86) rectangle (365.01,137.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{182,54,121}

\path[fill=fillColor] (357.78,133.97) --
	(361.14,128.14) --
	(354.42,128.14) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.00,130.08) -- (363.56,130.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.55,108.40) rectangle (365.01,122.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{251,136,97}

\path[fill=fillColor] (355.28,115.63) --
	(357.78,118.13) --
	(360.28,115.63) --
	(357.78,113.13) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.00,115.63) -- (363.56,115.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.55, 93.95) rectangle (365.01,108.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.78,101.18) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.00,101.18) -- (363.56,101.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.51,155.96) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.51,141.51) {$k_{rbf}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.51,127.05) {$k_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.51,112.60) {$k_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.51, 98.14) {$k_{5/2}$};
\end{scope}
\end{tikzpicture}


==> figures/sobol_gen.tex <==
% Created by tikzDevice version 0.12.4 on 2023-10-31 11:01:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 46.55, 18.22) rectangle (391.98,247.44);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 46.55, 18.22) rectangle (391.98,247.44);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.55, 66.01) --
	(391.98, 66.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.55,139.88) --
	(391.98,139.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.55,213.75) --
	(391.98,213.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.55, 29.08) --
	(391.98, 29.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.55,102.95) --
	(391.98,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.55,176.82) --
	(391.98,176.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.41, 18.22) --
	( 86.41,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.84, 18.22) --
	(152.84,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.27, 18.22) --
	(219.27,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.70, 18.22) --
	(285.70,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.13, 18.22) --
	(352.13,247.44);
\definecolor{drawColor}{RGB}{210,105,30}
\definecolor{fillColor}{RGB}{210,105,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.27,231.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.13, 45.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.70, 29.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.41,148.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.84, 35.47) circle (  2.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.30,237.03) --
	(229.23,237.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.27,237.03) --
	(219.27,224.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.30,224.69) --
	(229.23,224.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.16, 53.09) --
	(362.09, 53.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.13, 53.09) --
	(352.13, 35.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.16, 35.47) --
	(362.09, 35.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.73, 29.96) --
	(295.66, 29.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.70, 29.96) --
	(285.70, 28.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.73, 28.64) --
	(295.66, 28.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.44,168.96) --
	( 96.37,168.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.41,168.96) --
	( 86.41,128.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.44,128.87) --
	( 96.37,128.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.87, 39.88) --
	(162.80, 39.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.84, 39.88) --
	(152.84, 31.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.87, 31.50) --
	(162.80, 31.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.60, 26.05) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.60, 99.92) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.60,173.79) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.80, 29.08) --
	( 46.55, 29.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.80,102.95) --
	( 46.55,102.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.80,176.82) --
	( 46.55,176.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.41, 15.47) --
	( 86.41, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.84, 15.47) --
	(152.84, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.27, 15.47) --
	(219.27, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.70, 15.47) --
	(285.70, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.13, 15.47) --
	(352.13, 18.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.41,  7.21) {$\beta$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.84,  7.21) {$\nu_{max}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.27,  7.21) {$\theta$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.70,  7.21) {$q$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (352.13,  7.21) {$U_{\infty}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 16.55,129.05) {$S^{gen}_i$};
\end{scope}
\end{tikzpicture}


==> figures/univ1000_800.tex <==
% Created by tikzDevice version 0.12.4 on 2023-10-31 11:04:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 52.42, 18.22) rectangle (278.84,247.44);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 52.42, 18.22) rectangle (278.84,247.44);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.42, 21.70) --
	(278.84, 21.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.42, 68.79) --
	(278.84, 68.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.42,115.87) --
	(278.84,115.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.42,162.95) --
	(278.84,162.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.42,210.04) --
	(278.84,210.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.42, 45.24) --
	(278.84, 45.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.42, 92.33) --
	(278.84, 92.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.42,139.41) --
	(278.84,139.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.42,186.49) --
	(278.84,186.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.42,233.58) --
	(278.84,233.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.54, 18.22) --
	( 78.54,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.08, 18.22) --
	(122.08,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.63, 18.22) --
	(165.63,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.17, 18.22) --
	(209.17,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.72, 18.22) --
	(252.72,247.44);
\definecolor{fillColor}{RGB}{0,0,4}

\path[fill=fillColor] ( 66.25, 46.91) --
	( 71.24, 46.91) --
	( 71.24, 51.90) --
	( 66.25, 51.90) --
	cycle;

\path[fill=fillColor] (109.79, 68.97) --
	(114.79, 68.97) --
	(114.79, 73.97) --
	(109.79, 73.97) --
	cycle;

\path[fill=fillColor] (153.33, 47.47) --
	(158.33, 47.47) --
	(158.33, 52.47) --
	(153.33, 52.47) --
	cycle;

\path[fill=fillColor] (196.88,230.76) --
	(201.87,230.76) --
	(201.87,235.75) --
	(196.88,235.75) --
	cycle;

\path[fill=fillColor] (240.42, 45.97) --
	(245.42, 45.97) --
	(245.42, 50.97) --
	(240.42, 50.97) --
	cycle;
\definecolor{fillColor}{RGB}{114,31,129}

\path[fill=fillColor] ( 75.28, 50.08) circle (  2.50);

\path[fill=fillColor] (118.82, 70.95) circle (  2.50);

\path[fill=fillColor] (162.36, 49.69) circle (  2.50);

\path[fill=fillColor] (205.91,232.31) circle (  2.50);

\path[fill=fillColor] (249.45, 48.52) circle (  2.50);
\definecolor{fillColor}{RGB}{241,96,93}

\path[fill=fillColor] ( 81.81, 53.03) --
	( 85.17, 47.21) --
	( 78.44, 47.21) --
	cycle;

\path[fill=fillColor] (125.35, 74.75) --
	(128.71, 68.92) --
	(121.99, 68.92) --
	cycle;

\path[fill=fillColor] (168.89, 53.59) --
	(172.26, 47.77) --
	(165.53, 47.77) --
	cycle;

\path[fill=fillColor] (212.44,236.90) --
	(215.80,231.07) --
	(209.07,231.07) --
	cycle;

\path[fill=fillColor] (255.98, 52.20) --
	(259.34, 46.37) --
	(252.62, 46.37) --
	cycle;
\definecolor{fillColor}{RGB}{154,205,50}

\path[fill=fillColor] ( 85.84,109.27) --
	( 88.34,111.77) --
	( 90.84,109.27) --
	( 88.34,106.78) --
	cycle;

\path[fill=fillColor] (129.38, 60.11) --
	(131.88, 62.60) --
	(134.38, 60.11) --
	(131.88, 57.61) --
	cycle;

\path[fill=fillColor] (172.93, 43.86) --
	(175.43, 46.36) --
	(177.92, 43.86) --
	(175.43, 41.36) --
	cycle;

\path[fill=fillColor] (216.47,126.03) --
	(218.97,128.52) --
	(221.47,126.03) --
	(218.97,123.53) --
	cycle;

\path[fill=fillColor] (260.01, 41.01) --
	(262.51, 43.51) --
	(265.01, 41.01) --
	(262.51, 38.51) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.85, 59.25) --
	( 73.64, 59.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.74, 59.25) --
	( 68.74, 38.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.85, 38.85) --
	( 73.64, 38.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.39, 82.55) --
	(117.19, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.29, 82.55) --
	(112.29, 60.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.39, 60.79) --
	(117.19, 60.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.93, 62.07) --
	(160.73, 62.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.83, 62.07) --
	(155.83, 40.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.93, 40.88) --
	(160.73, 40.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.48,237.03) --
	(204.27,237.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.37,237.03) --
	(199.37,230.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.48,230.85) --
	(204.27,230.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.02, 58.61) --
	(247.82, 58.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.92, 58.61) --
	(242.92, 38.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.02, 38.36) --
	(247.82, 38.36);
\definecolor{drawColor}{RGB}{114,31,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.38, 61.68) --
	( 80.17, 61.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.28, 61.68) --
	( 75.28, 37.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.38, 37.94) --
	( 80.17, 37.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.92, 82.28) --
	(123.72, 82.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.82, 82.28) --
	(118.82, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.92, 59.66) --
	(123.72, 59.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.46, 59.97) --
	(167.26, 59.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.36, 59.97) --
	(162.36, 40.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.46, 40.30) --
	(167.26, 40.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.01,235.57) --
	(210.80,235.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.91,235.57) --
	(205.91,228.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.01,228.99) --
	(210.80,228.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.55, 58.80) --
	(254.35, 58.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.45, 58.80) --
	(249.45, 37.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.55, 37.83) --
	(254.35, 37.83);
\definecolor{drawColor}{RGB}{241,96,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.91, 58.70) --
	( 86.71, 58.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.81, 58.70) --
	( 81.81, 37.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.91, 37.65) --
	( 86.71, 37.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.45, 82.10) --
	(130.25, 82.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.35, 82.10) --
	(125.35, 59.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.45, 59.77) --
	(130.25, 59.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.00, 61.06) --
	(173.79, 61.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.89, 61.06) --
	(168.89, 38.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.00, 38.61) --
	(173.79, 38.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.54,236.33) --
	(217.34,236.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.44,236.33) --
	(212.44,229.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.54,229.53) --
	(217.34,229.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.08, 58.93) --
	(260.88, 58.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.98, 58.93) --
	(255.98, 37.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.08, 37.38) --
	(260.88, 37.38);
\definecolor{drawColor}{RGB}{154,205,50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.44,118.27) --
	( 93.24,118.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.34,118.27) --
	( 88.34, 97.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.44, 97.60) --
	( 93.24, 97.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.98, 72.84) --
	(136.78, 72.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.88, 72.84) --
	(131.88, 48.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.98, 48.63) --
	(136.78, 48.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.53, 53.91) --
	(180.32, 53.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.43, 53.91) --
	(175.43, 34.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.53, 34.36) --
	(180.32, 34.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.07,136.77) --
	(223.87,136.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.97,136.77) --
	(218.97,116.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.07,116.68) --
	(223.87,116.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.61, 51.54) --
	(267.41, 51.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.51, 51.54) --
	(262.51, 28.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.61, 28.64) --
	(267.41, 28.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.47, 42.21) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.47, 89.30) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.47,136.38) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.47,183.46) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.47,230.55) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.67, 45.24) --
	( 52.42, 45.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.67, 92.33) --
	( 52.42, 92.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.67,139.41) --
	( 52.42,139.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.67,186.49) --
	( 52.42,186.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.67,233.58) --
	( 52.42,233.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.54, 15.47) --
	( 78.54, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.08, 15.47) --
	(122.08, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.63, 15.47) --
	(165.63, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.17, 15.47) --
	(209.17, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.72, 15.47) --
	(252.72, 18.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.54,  7.21) {$\theta$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.08,  7.21) {$U_{\infty}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.63,  7.21) {$q$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.17,  7.21) {$\beta$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.72,  7.21) {$\nu_{max}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 19.49,129.05) {$S^{Univ}_i$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (289.84, 95.68) rectangle (391.98,169.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (295.34,144.54) rectangle (309.80,158.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{0,0,4}

\path[fill=fillColor] (300.07,149.27) --
	(305.07,149.27) --
	(305.07,154.26) --
	(300.07,154.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,151.76) -- (308.35,151.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (295.34,130.08) rectangle (309.80,144.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{114,31,129}

\path[fill=fillColor] (302.57,137.31) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{114,31,129}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,137.31) -- (308.35,137.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (295.34,115.63) rectangle (309.80,130.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{241,96,93}

\path[fill=fillColor] (302.57,126.74) --
	(305.93,120.91) --
	(299.20,120.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{241,96,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,122.86) -- (308.35,122.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (295.34,101.18) rectangle (309.80,115.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{154,205,50}

\path[fill=fillColor] (300.07,108.40) --
	(302.57,110.90) --
	(305.07,108.40) --
	(302.57,105.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{154,205,50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.79,108.40) -- (308.35,108.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.30,148.73) {Centered balls};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.30,134.28) {Centered squares};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.30,119.83) {Slides};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.30,105.37) {Vorob'ev quantiles};
\end{scope}
\end{tikzpicture}


==> figures/vorob.tex <==
% Created by tikzDevice version 0.12.4 on 2023-10-31 11:00:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 39.46, 18.22) rectangle (391.98,247.44);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 39.46, 18.22) rectangle (391.98,247.44);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.46, 60.03) --
	(391.98, 60.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.46,107.55) --
	(391.98,107.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.46,155.07) --
	(391.98,155.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.46,202.59) --
	(391.98,202.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.46, 36.27) --
	(391.98, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.46, 83.79) --
	(391.98, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.46,131.31) --
	(391.98,131.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.46,178.83) --
	(391.98,178.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.46,226.35) --
	(391.98,226.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.14, 18.22) --
	( 80.14,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.93, 18.22) --
	(147.93,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.72, 18.22) --
	(215.72,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.52, 18.22) --
	(283.52,247.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.31, 18.22) --
	(351.31,247.44);
\definecolor{drawColor}{RGB}{210,105,30}
\definecolor{fillColor}{RGB}{210,105,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14,165.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.93, 41.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.72, 37.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.52,167.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.31, 44.26) circle (  2.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.97,237.03) --
	( 90.30,237.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.14,237.03) --
	( 80.14,115.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.97,115.16) --
	( 90.30,115.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.76, 83.79) --
	(158.10, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.93, 83.79) --
	(147.93, 28.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.76, 28.64) --
	(158.10, 28.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.55, 68.07) --
	(225.89, 68.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.72, 68.07) --
	(215.72, 35.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.55, 35.08) --
	(225.89, 35.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.35,234.20) --
	(293.68,234.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.52,234.20) --
	(283.52,120.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.35,120.92) --
	(293.68,120.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.14, 80.69) --
	(361.48, 80.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.31, 80.69) --
	(351.31, 34.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.14, 34.94) --
	(361.48, 34.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.51, 33.24) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.51, 80.76) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.51,128.28) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.51,175.80) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.51,223.32) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.71, 36.27) --
	( 39.46, 36.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.71, 83.79) --
	( 39.46, 83.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.71,131.31) --
	( 39.46,131.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.71,178.83) --
	( 39.46,178.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.71,226.35) --
	( 39.46,226.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.14, 15.47) --
	( 80.14, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.93, 15.47) --
	(147.93, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.72, 15.47) --
	(215.72, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.52, 15.47) --
	(283.52, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.31, 15.47) --
	(351.31, 18.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.14,  7.21) {$\theta$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.93,  7.21) {$U_{\infty}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.72,  7.21) {$q$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.52,  7.21) {$\beta$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (351.31,  7.21) {$\nu_{max}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.01,129.05) {$S^{V}_i$};
\end{scope}
\end{tikzpicture}

